Time After Time: Deep-Q Effect Estimation for Interventions on When and What to do

Problems in fields such as healthcare, robotics, and finance requires reasoning about the value both of what decision or action to take and when to take it. The prevailing hope is that artificial intelligence will support such decisions by estimating the causal effect of policies such as how to treat patients or how to allocate resources over time. However, existing methods for estimating the effect of a policy struggle with \emph{irregular time}. They either discretize time, or disregard the effect of timing policies. We present a new deep-Q algorithm that estimates the effect of both when and what to do called Earliest Disagreement Q-Evaluation (EDQ). EDQ makes use of recursion for the Q-function that is compatible with flexible sequence models, such as transformers. EDQ provides accurate estimates under standard assumptions. We validate the approach through experiments on survival time and tumor growth tasks.

==> Figures/ED_FQE.tex <==
% {\centering
% \begin{figure*}
\vspace{-15pt}
\begin{minipage}[t]{\linewidth}
\begin{algorithm}[H]
\caption{Earliest Disagreement Fitted Q-Evaluation}
\label{alg:FQE_earliest disagreement}

\begin{algorithmic}[1]
    \State \textbf{Input}: Trajectories $\{\gH_i\}_{i=1}^{m}$, \\
    \qquad\quad Policy $\lambda_a(\cdot \vert \gH_t), \pi(\cdot \vert \gH_t)$

    \State Initialize $\vtheta$ randomly
    \For{ $N$ rounds}
        \State Draw $t\sim \mathrm{Unif}([0,T])$ and $i \sim \mathrm{Unif}([m])$
        \State Draw $\tgH\sim \tPr(\cdot \vert \gH_{i, t})$ and set $\gH'_{i, t+\delta_{\tgH}(t)} = \gH_t \cup \tgH^{\setminus a_{\obs}}_{\left(t, t+\delta_{\tgH}(t)\right]}$ %$\delta = \delta_{\gH}(t) \wedge \delta_{\tgH}(t)$
        \State $\hat{y}_{i} = \sum_{\substack{(t_k, y_k)\in{\tgH^y}: \\ t_k\in{( t, t+\delta_{\tgH}(t)} ]}} y_{k} + Q(\gH'_{i, t+\delta_{\tgH}(t)}; \vtheta)$ %$\forall i\in{[N]}$
        \State $\vtheta \leftarrow \vtheta - \eta \nabla_{\vtheta} \left(Q(\gH_{i,t}; \vtheta) - \hat{y}_i\right)^2$
        % \\ \qquad \quad 
% \mathrm{arg}\min_{f}\sum_{i=1}^{m}\left( f(\gH_{i,t}) - \hat{y}_i \right)^2$
    \EndFor
    
    \State \textbf{Return} $Q(\cdot; \vtheta)$
    
\end{algorithmic}
\end{algorithm}
\end{minipage}
\vspace{-15pt}
% \end{figure*}
% }

==> Figures/FQE_vanilla.tex <==
% {\centering
% \begin{figure*}
\vspace{-10pt}
\begin{minipage}[t]{\linewidth}
\begin{algorithm}[H]
\caption{Fitted Q-Evaluation (discrete time)}
\label{alg:FQE}
\vspace{15pt}
\begin{algorithmic}[1]
    \State \textbf{Input}: Trajectories $\{\gH_i\}_{i=1}^{m}$, \\
    \qquad Policy $\pi:\cup_{t=1}^{T}\gX^{t}\times\gA^{t-1} \rightarrow \Delta^{|\gA|}$ \\
    \qquad Model class $\gF$ where $f:\cup_{t=1}^{T}\gX^{t}\times\gA^{t} \rightarrow \sR $

    \State Initialize $Q$ randomly
    \State Set $T_i \gets \max \{ t : (t,\rvz)\in{\gH_i}\} \quad \forall i\in{[m]}$
    % \State $Q_T(\gH_i) = \mathrm{arg}\min_{f}{\sum_{i=1}^{m}{{\left( f(\gH_i) - y_i \right)^2}}}$
    \For{$N$ rounds}
        \State Draw $\tilde{a}_{t+1}\sim \pi(\cdot \vert \gH_{i,t}, \rvx_{i, t+1}) \quad \forall i, t\in{[T_i]}$
        \State $\tgH_{i,t+1} \gets \gH_{i,t} \cup \{(t+1, \rvx_{t+1}),(t+1, \tilde{a}_{t+1})\}$
        \State Set $\hat{y}_{i,t} = y_{i,t} +  Q(\tgH_{i,t+1}) \quad \forall i,t\in{[T_i]}$
        \State $\displaystyle Q \gets
        % \\ \qquad \quad 
\mathrm{arg}\min_{f\in{\gF}}\sum_{i\in{[m]}, t\in{[T_i]}}\left( f(\gH_{i,t}) - \hat{y}_{i,t} \right)^2$
    \EndFor
    
    \State \textbf{Return} $Q$
    
\end{algorithmic}
\end{algorithm}
% \vspace{-20pt}
\end{minipage}

==> Figures/patient_trajectory.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        xlabel={$t$},
        ylabel={$x$},
        xmin=0, xmax=70,
        ymin=0, ymax=7,
        legend pos=north east,
        legend cell align={left},
        legend style={draw=none},
        % xlabel style={yshift=15pt},  % Decrease the space between x-axis label and axis
        % ylabel style={yshift=10pt}   % Decrease the space between y-axis label and axis
        xlabel style={
            font=\large,
        },
        ylabel style={
            font=\large,    % Enlarge the y-axis label
            yshift=-12pt     % Reduce distance from the axis
        },
    ]
    ]
    % Vital line plot
    \addplot[
        thick,
        blue,
    ] coordinates {
        (0.0, 6.792586177866876) (1.0, 6.502659536958309) (2.0, 6.37376509458887) (3.0, 6.250331975244174) (4.0, 6.065064860378735) (5.0, 5.78368126425061) (6.0, 5.565059308150195) (7.0, 5.393195429283178) (8.0, 5.275660849324314) (9.0, 4.938863119445168) (10.0, 4.559648231143505) (11.0, 4.364391962442589) (12.0, 3.9803581674069575) (13.0, 3.8264928510001415) (14.0, 3.5831523522871502) (15.0, 3.3188420034371884) (16.0, 2.9248135367930903) (17.0, 2.7464384516777454) (18.0, 2.3891216390848498) (19.0, 2.2133922414326195) (20.0, 2.048603602506043) (21.0, 1.927355435911696) (22.0, 1.8095560618576085) (23.0, 6.632160785101375) (24.0, 6.419710909909608) (25.0, 6.159914547325677) (26.0, 5.861953069939286) (27.0, 5.64075239641299) (28.0, 5.486978785324833) (29.0, 5.321406310880468) (30.0, 5.075924310570866) (31.0, 4.804330748893358) (32.0, 4.426410918929223) (33.0, 4.287834895788054) (34.0, 4.1019934554112005) (35.0, 3.8572845601898704) (36.0, 3.5296702947673886) (37.0, 3.3198717727274225) (38.0, 3.085481707883489) (39.0, 2.6890650710558313) (40.0, 2.5855910360525827) (41.0, 2.4602235309485327) (42.0, 2.2954225294986315) (43.0, 1.994505083576481) (44.0, 1.783833775114753) (45.0, 3.7260507566424375) (46.0, 3.3514958547964464) (47.0, 3.1905010481631053) (48.0, 2.929600277223791) (49.0, 2.8091077203591297) (50.0, 2.6173588347811183) (51.0, 2.218641352922984) (52.0, 1.991140909119061) (53.0, 1.8236859682858861) (54.0, 1.699433326779056) (55.0, 1.356997163696874) (56.0, 2.8722599307467753) (57.0, 2.7210017954284145) (58.0, 2.323352934056665) (59.0, 2.0400042609478555) (60.0, 1.8198484024621524) (61.0, 1.700746587759908) (62.0, 1.5554585295232817) (63.0, 1.2952637329447718) (64.0, 1.1066846467071922) (65.0, 2.1256355416156048) (66.0, 1.7319418567414846) (67.0, 1.376213187713946) (68.0, 1.0418293850015998) (69.0, 0.7313082116975171) (70.0, 0.44363243489856324) (71.0, 0.3386296829261567) (72.0, 1.1251918580118727) (73.0, 1.0009747237352553) (74.0, 0.8267831068676821) (75.0, 0.5731705038123689) (76.0, 0.4465039445751089) (77.0, 0.2225337438742182)
    };
    \addlegendentry{Vital $x_t$}

    % Treatment points
    \addplot[
        only marks,
        red,
        mark=*,
        mark size=2.5pt
    ] coordinates {
        (22.85286175758743, 0) (44.33163603286685, 0) (55.09203742174845, 0) (64.9717165996269, 0) ( 71.02345131600424, 0)
    };
    \addlegendentry{Treatment}

    \end{axis}
\end{tikzpicture}
